Towards Intention Recognition for Robotic Assistants Through Online POMDP Planning

Intention recognition, or the ability to anticipate the actions of another agent, plays a vital role in the design and development of automated assistants that can support humans in their daily tasks. In particular, industrial settings pose interesting challenges that include potential distractions for a decision-maker as well as noisy or incomplete observations. In such a setting, a robotic assistant tasked with helping and supporting a human worker must interleave information gathering actions with proactive tasks of its own, an approach that has been referred to as active goal recognition. In this paper we describe a partially observable model for online intention recognition, show some preliminary experimental results and discuss some of the challenges present in this family of problems.

==> Plots/assembly.tex <==
% Results for Assembly domain using POMCP and RAGE
\pgfplotscreateplotcyclelist{mbw}{%
solid, every mark/.append style={solid, fill=white}, mark=triangle\\%
solid, every mark/.append style={solid, fill=gray}, mark=square*\\%
}

%lines = solid, dotted, densely dotted, loosely dotted, dashed, loosely dashed, densely dashed, dashdotted, dasdotdotted, densely dashdotted
%marks = *, square*, otimes*, triangle*, diamond*,square*, star

\begin{tikzpicture}[scale=0.8]
\begin{semilogxaxis}[
	xlabel={Simulations},
	ylabel={Avg. Discounted Return},
	cycle list name=mbw,
	legend style={at={(0.5,-0.2)},anchor=north},
	legend columns=2
]
%RAGE
\addplot+[error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
%(2, -88.75) +- (0, 4.91)
%(4, -91.81) +- (0, 5.457)
%(8, -88.53) +- (0, 5.624)
%(16, -118.8) +- (0, 6.236)
%(32, -103.1) +- (0, 6.755)
%(64, -75.88) +- (0, 6.501)
%(128, -48.09) +- (0, 4.994)
(256, -25.62) +- (0, 2.512)
(512, -16.89) +- (0, 1.079)
(1024, -16.82) +- (0, 0.786)
(2048, -13.54) +- (0, 0.7315)
(4096, -11.14) +- (0, 0.5935)
(8192, -7.151) +- (0, 0.2977)
(16384, -7.113) +- (0, 0.302)
(32768, -7.735) +- (0, 0.3543)
(65536, -6.09) +- (0, 0.0475)
(131072, -6.043) +- (0, 0.04617)
};

%POMCP
\addplot+[error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
%(2, -101.2) +- (0, 5.403)
%(4, -93.4) +- (0, 5.351)
%(8, -105.2) +- (0, 5.768)
%(16, -95.23) +- (0, 6.933)
%(32, -95.7) +- (0, 7.066)
%(64, -77.11) +- (0, 6.754)
%(128, -52.81) +- (0, 5.747)
(256, -29.05) +- (0, 3.304)
(512, -22.08) +- (0, 1.46)
(1024, -16.46) +- (0, 0.6187)
(2048, -13.5) +- (0, 0.4439)
(4096, -12.23) +- (0, 0.3501)
(8192, -12.08) +- (0, 0.4345)
(16384, -11.2) +- (0, 0.3963)
(32768, -11.45) +- (0, 0.4069)
(65536, -11.74) +- (0, 0.4108)
(131072, -11.45) +- (0, 0.4739)
};

\legend{RAGE, POMCP}
\end{semilogxaxis}
\end{tikzpicture}

==> Plots/maintenance.tex <==
% Results for Maintenance domain using POMCP
\pgfplotscreateplotcyclelist{mbw}{%
solid, every mark/.append style={solid, fill=gray}, mark=square*\\%
solid, every mark/.append style={solid, fill=white}, mark=*\\%
solid, every mark/.append style={solid, fill=gray}, mark=star\\%
solid, every mark/.append style={solid, fill=gray}, mark=diamond*\\%
}

%lines = solid, dotted, densely dotted, loosely dotted, dashed, loosely dashed, densely dashed, dashdotted, dasdotdotted, densely dashdotted
%marks = *, square*, otimes*, triangle*, diamond*,square*, star

\begin{tikzpicture}[scale=0.8]
\begin{semilogxaxis}[
	xlabel={Simulations},
	ylabel={Avg. Discounted Return},
	cycle list name=mbw,
	legend style={at={(0.5,-0.2)},anchor=north},
	legend columns=3
]

%P = 0.5
\addplot+[error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
%(2, -93.91) +- (0, 4.79)
%(4, -67.32) +- (0, 4.444)
%(8, -43.18) +- (0, 3.473)
%(16, -37.1) +- (0, 2.689)
(32, -32.42) +- (0, 2.022)
(64, -28.31) +- (0, 1.742)
(128, -26.4) +- (0, 1.964)
(256, -22.85) +- (0, 1.607)
(512, -26.33) +- (0, 1.798)
(1024, -27.51) +- (0, 1.698)
(2048, -25.19) +- (0, 1.639)
(4096, -26.22) +- (0, 1.691)
(8192, -22.78) +- (0, 1.565)
(16384, -21.48) +- (0, 1.474)
(32768, -23.91) +- (0, 1.407)
(65536, -23.45) +- (0, 1.513)
(131072, -21.52) +- (0, 1.462)
};

%P = 0.75
\addplot+[error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
%(2, -85.5) +- (0, 4.823)
%(4, -85.08) +- (0, 4.884)
%(8, -50.5) +- (0, 4.304)
%(16, -41.4) +- (0, 2.947)
(32, -27.89) +- (0, 1.86)
(64, -28.62) +- (0, 1.67)
(128, -25.54) +- (0, 1.987)
(256, -23.86) +- (0, 1.624)
(512, -24.88) +- (0, 1.738)
(1024, -23.14) +- (0, 1.54)
(2048, -23.24) +- (0, 1.486)
(4096, -24.45) +- (0, 1.445)
(8192, -19.08) +- (0, 1.59)
(16384, -20.86) +- (0, 1.543)
(32768, -21.36) +- (0, 1.356)
(65536, -21.3) +- (0, 1.424)
(131072, -23.41) +- (0, 1.417)
};

%P = 0.9
\addplot+[error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
%(2, -76.32) +- (0, 5.05)
%(4, -87.18) +- (0, 4.99)
%(8, -50.92) +- (0, 4.115)
%(16, -42.22) +- (0, 3.754)
(32, -24.4) +- (0, 1.836)
(64, -22.89) +- (0, 1.601)
(128, -22.79) +- (0, 1.579)
(256, -25.9) +- (0, 1.566)
(512, -20.19) +- (0, 1.5)
(1024, -18.4) +- (0, 1.426)
(2048, -21.48) +- (0, 1.551)
(4096, -19.84) +- (0, 1.342)
(8192, -20.47) +- (0, 1.571)
(16384, -18.66) +- (0, 1.323)
(32768, -20.4) +- (0, 1.364)
(65536, -18.26) +- (0, 1.532)
(131072, -16.76) +- (0, 1.419)
};

\legend{Low, Medium, High}
\end{semilogxaxis}
\end{tikzpicture}

==> Plots/maintenance_RAGE.tex <==
% Results for Maintenance domain using RAGE
\pgfplotscreateplotcyclelist{mbw}{%
solid, every mark/.append style={solid, fill=gray}, mark=square*\\%
solid, every mark/.append style={solid, fill=white}, mark=*\\%
solid, every mark/.append style={solid, fill=gray}, mark=star\\%
solid, every mark/.append style={solid, fill=gray}, mark=diamond*\\%
}

%lines = solid, dotted, densely dotted, loosely dotted, dashed, loosely dashed, densely dashed, dashdotted, dasdotdotted, densely dashdotted
%marks = *, square*, otimes*, triangle*, diamond*,square*, star

\begin{tikzpicture}[scale=0.8]
\begin{semilogxaxis}[
	xlabel={Simulations},
	ylabel={Avg. Discounted Return},
	cycle list name=mbw,
	legend style={at={(0.5,-0.2)},anchor=north},
	legend columns=3
]

%P = 0.5
\addplot+[error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
%(2, -33.41) +- (0, 2.756)
%(4, -22.93) +- (0, 2.131)
%(8, -13.57) +- (0, 1.1)
%(16, -17.4) +- (0, 1.291)
(32, -16) +- (0, 1.105)
(64, -17.72) +- (0, 1.258)
(128, -14.51) +- (0, 0.9303)
(256, -14.86) +- (0, 0.8564)
(512, -11.63) +- (0, 0.8368)
(1024, -10.72) +- (0, 0.8404)
(2048, -11.42) +- (0, 0.6967)
(4096, -11.39) +- (0, 0.8132)
(8192, -10.1) +- (0, 0.7437)
(16384, -9.612) +- (0, 0.6132)
(32768, -9.732) +- (0, 0.7882)
(65536, -9.193) +- (0, 0.8396)
(131072, -9.131) +- (0, 0.6885)
};

%P = 0.75
\addplot+[error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
%(2, -29.45) +- (0, 2.474)
%(4, -22.47) +- (0, 1.86)
%(8, -11.99) +- (0, 0.9677)
%(16, -14.76) +- (0, 0.9951)
(32, -14.64) +- (0, 1.171)
(64, -15.92) +- (0, 1.138)
(128, -15.05) +- (0, 1.113)
(256, -11.2) +- (0, 0.9263)
(512, -12.58) +- (0, 0.9552)
(1024, -9.191) +- (0, 0.7064)
(2048, -10.69) +- (0, 0.7571)
(4096, -9.559) +- (0, 0.685)
(8192, -8.817) +- (0, 0.7871)
(16384, -7.669) +- (0, 0.752)
(32768, -7.001) +- (0, 0.8024)
(65536, -8.227) +- (0, 0.7143)
(131072, -7.879) +- (0, 0.7444)
};

%P = 0.9
\addplot+[error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
%(2, -30.13) +- (0, 2.651)
%(4, -26.27) +- (0, 2.038)
%(8, -12.97) +- (0, 1.251)
%(16, -14.09) +- (0, 1.047)
(32, -14.32) +- (0, 1.079)
(64, -13.37) +- (0, 1.037)
(128, -13.66) +- (0, 1.023)
(256, -11.93) +- (0, 0.8226)
(512, -10.36) +- (0, 0.8312)
(1024, -11.7) +- (0, 0.8004)
(2048, -10.18) +- (0, 0.8852)
(4096, -10.96) +- (0, 0.7468)
(8192, -7.32) +- (0, 0.7681)
(16384, -8.819) +- (0, 0.7437)
(32768, -6.674) +- (0, 0.76)
(65536, -6.916) +- (0, 0.7956)
(131072, -7.322) +- (0, 0.8459)
};


\legend{Low, Medium, High}
\end{semilogxaxis}
\end{tikzpicture}
